Recognition of algebraic matroids is undecidable

We prove that the recognition problem for algebraic matroids is undecidable. Explicitly, this means that there is no algorithm that takes as input a finite set $S$ and a function $r\colon\mathcal{P}(S) \to \mathbb{Z}_{\ge 0}$ (where $\mathcal{P}(S)$ is the power set) and decides whether there exists a pair of fields $F \subset K$, and a function $f\colon S \to K$, such that for all $A \subseteq S$: $\mathrm{trdeg}_F f(A) = r(A)$. This problem is known to be decidable if the characteristic of the fields involved is constrained to be zero. We prove that it is undecidable if the characteristic is either left unspecified (in which case a realization over any characteristic is accepted) or fixed to be a prime $p$. The proof relies on Hrushovski--Zilber's Group Configuration Theorem and on the work of Evans and Hrushovski on "Projective Planes in Algebraically Closed Fields". We relate two different such projective planes, and eventually construct a reduction from the solvability of Diophantine equations over $\mathbb{F}_p(x)$ ($p$ prime) to algebraicity of matroids. Solvability of Diophantine equations over $\mathbb{F}_p(x)$ was proved to be undecidable by Pheidas for all $p > 2$, and later by Videla for $p=2$. A central part of our proof is a variant of the so-called Field Configuration Theorem.

==> aff-configuration.tikz <==
\begin{tikzpicture}[xscale=1.4, yscale=1.4]
  \definecolor{myblue}{HTML}{0057FF}
  \definecolor{myred}{HTML}{E0002A}
  \definecolor{mypurple}{HTML}{8A00E6}
  \definecolor{mygray}{HTML}{A8A8A8}
  \definecolor{myhighlight}{HTML}{C9A227}

  \pgfdeclarelayer{behind background}
  \pgfsetlayers{behind background,background,main}
  \tikzset{
    on behind background layer/.style={
      execute at begin scope={\begin{pgfonlayer}{behind background}},
      execute at end scope={\end{pgfonlayer}}
    }
  }

  \begin{scope}[on background layer, every node/.style={draw, circle, ultra thick, inner sep=10pt, mygray}, every path/.style={ultra thick, mygray}]
    \node (x) at (-3,-2) {};
    \node (w) at (-1,-2) {};
    \node (y) at (1,-2) {};
    \node (z) at (3,-2) {};
    
    \node (t1) at (0,1) {};
    \node (t2) at ($(x)!0.40!(t1)$) {};
    \node (t3) at ($(z)!0.40!(t1)$) {};

    \begin{scope}[transform canvas={xshift=-11pt}, shorten >=4pt, shorten <=-11pt]
      \draw (t1) -- ($(t1)!0.30!(t2)$);
      \draw[dashed] ($(t1)!0.415!(t2)$) -- ($(t1)!0.575!(t2)$);
      \draw ($(t1)!0.68!(t2)$) -- (t2);
      \draw (t2) -- (x);
    \end{scope}

    \begin{scope}[transform canvas={xshift=11pt}, shorten >=4pt, shorten <=-11pt]
      \draw (t1) -- ($(t1)!0.30!(t3)$);
      \draw[dashed] ($(t1)!0.415!(t3)$) -- ($(t1)!0.575!(t3)$);
      \draw ($(t1)!0.68!(t3)$) -- (t3);
      \draw (t3) -- (z);
    \end{scope}

    \draw (x) -- ($(x)!0.3!(w)$);
    \draw[dashed] ($(x)!0.4!(w)$) -- ($(x)!0.6!(w)$);
    \draw ($(x)!0.7!(w)$) -- (w);
    \draw (w) -- (y) -- (z);

    \def\eyelash{4pt}
    \begin{scope}[on background layer]
      \foreach \a in { 45, 90, 135 } { \draw (w.\a) -- ++(\a:\eyelash); }
      \foreach \a in { 45, 90, 135 } { \draw (y.\a) -- ++(\a:\eyelash); }
      \foreach \a in { 280, 325, 370 } { \draw (t2.\a) -- ++(\a:\eyelash); }
      \foreach \a in { 160, 205, 250 } { \draw (t3.\a) -- ++(\a:\eyelash); }
    \end{scope}
  \end{scope}

  \begin{scope}[every node/.style={fill, circle, inner sep=2.5pt, outer sep=0pt, myblue}, every path/.style={ultra thick, myblue}]
    \node[above=1pt of x.center] (x') {};
    \node[above=1pt of w.center] (w') {};
    \node[above=1pt of y.center] (y') {};
    \node[above=1pt of z.center] (z') {};
    \node[above=1pt of t1.center] (t1') {};
    \node[above=1pt of t2.center] (t2') {};
    \node[above=1pt of t3.center] (t3') {};

    \begin{scope}[on background layer]
      \draw (t1') -- ($(t1')!0.375!(t2')$);
      \draw[dashed] ($(t1')!0.425!(t2')$) -- ($(t1')!0.625!(t2')$);
      \draw ($(t1')!0.675!(t2')$) -- (t2');
      
      \draw (t1') -- ($(t1')!0.375!(t3')$);
      \draw[dashed] ($(t1')!0.425!(t3')$) -- ($(t1')!0.625!(t3')$);
      \draw ($(t1')!0.675!(t3')$) -- (t3');

      \draw (t2') -- (x');
      \draw (x') -- ($(x')!0.3!(w')$);
      \draw[dashed] ($(x')!0.4!(w')$) -- ($(x')!0.6!(w')$);
      \draw ($(x')!0.7!(w')$) -- (w');
      \draw (w') -- (y') -- (z') -- (t3');
    \end{scope}

    \def\eyelash{2pt}
    \begin{scope}[on background layer]
      \foreach \a in { 45, 90, 135 } { \draw (w'.\a) -- ++(\a:\eyelash); }
      \foreach \a in { 45, 90, 135 } { \draw (y'.\a) -- ++(\a:\eyelash); }
      \foreach \a in { 280, 325, 370 } { \draw (t2'.\a) -- ++(\a:\eyelash); }
      \foreach \a in { 170, 215, 260 } { \draw (t3'.\a) -- ++(\a:\eyelash); }
    \end{scope}
  \end{scope}

  \begin{scope}[every node/.style={fill, circle, inner sep=2.5pt, outer sep=0pt, myred}, every path/.style={ultra thick, myred}]
    \node[below=1pt of x.center] (x'') {};
    \node[below=1pt of w.center, mygray] (w'') {};
    \node[below=1pt of y.center, mygray] (y'') {};
    \node[below=1pt of z.center] (z'') {};
    \node[below=1pt of t1.center, mygray] (t1'') {};
    \node[below=1pt of t2.center, mygray] (t2'') {};
    \node[below=1pt of t3.center, mygray] (t3'') {};

    \begin{scope}[on background layer]
      \draw[name path=Aff-Ga-w, mypurple] plot[smooth, tension=0.6] coordinates { (x') ($(x')!0.65!(w') + (0, 0.4)$) (w'') ($(w'')+(0.5, -1)$) };
      \draw[name path=Aff-Ga-y, mypurple] plot[smooth, tension=0.6] coordinates { (x') ($(x')!0.65!(y') + (0, 0.4)$) (y'') ($(y'')+(0.5, -1)$) };

      \draw[name path=Ga, save path=\GaPath, draw=none] plot[smooth, tension=0.6] coordinates { (x'') ($(w'')+(0.5, -1)$) ($(y'')+(0.5, -1)$) (z'') };

      \path[name intersections={of=Aff-Ga-w and Ga, by={w'''}}];
      \path[name intersections={of=Aff-Ga-y and Ga, by={y'''}}];

      \draw[dash pattern=on 35pt
        off 7pt on 3pt off 3pt on 3pt off 3pt on 3pt off 3pt on 3pt off 3pt on 3pt off 7pt
        on 300pt][use path=\GaPath];
    \end{scope}

    \node (w'''n) at (w''') {};
    \node (y'''n) at (y''') {};

    \node (t1''') at ($(0, -5)$) {};
    \node (t2''') at ($(x)!0.60!(t1''')$) {};
    \node (t3''') at ($(z)!0.60!(t1''')$) {};

    \begin{scope}[on background layer]    
      \draw (t1''') -- ($(t1''')!0.35!(t2''')$);
      \draw[dashed] ($(t1''')!0.40!(t2''')$) -- ($(t1''')!0.60!(t2''')$);
      \draw ($(t1''')!0.65!(t2''')$) -- (t2''');
      
      \draw (t1''') -- ($(t1''')!0.35!(t3''')$);
      \draw[dashed] ($(t1''')!0.40!(t3''')$) -- ($(t1''')!0.60!(t3''')$);
      \draw ($(t1''')!0.65!(t3''')$) -- (t3''');

      \draw (t2''') -- (x'');
      \draw (t3''') -- (z'');
    \end{scope}

    \def\eyelash{2pt}
    \begin{scope}[on background layer]
      \foreach \a in { -55, -100, -145 } { \draw (w'''n.\a) -- ++(\a:\eyelash); }
      \foreach \a in { -35, -80, -125 } { \draw (y'''n.\a) -- ++(\a:\eyelash); }
      \foreach \a in { 350, 395, 440 } { \draw (t2'''.\a) -- ++(\a:\eyelash); }
      \foreach \a in { 90, 135, 180 } { \draw (t3'''.\a) -- ++(\a:\eyelash); }
    \end{scope}
  \end{scope}

  \begin{scope}[on background layer, every node/.style={fill, circle, inner sep=2.5pt, outer sep=0pt, mypurple}, every path/.style={ultra thick, mypurple}]
    \draw[name path=Gm-Ga-w-1] plot[smooth, tension=0.6] coordinates { (w'') ($(w'')!0.2!(z') + (0, -0.7)$) ($(w'')!0.6!(z') + (0, -0.7)$) (z') };
    \draw[name path=Gm-Ga-w-2] plot[smooth, tension=0.6] coordinates { (w') ($(w')!0.5!(w''') + (0.3, 0)$) (w''') };
    \path[name intersections={of=Gm-Ga-w-1 and Gm-Ga-w-2, by={qw}}];
    \node (qwn) at (qw) {};

    \draw[name path=Gm-Ga-y-1] plot[smooth, tension=0.6] coordinates { (y'') ($(y'')!0.2!(z') + (0, -0.3)$) ($(y'')!0.6!(z') + (0, -0.3)$) (z') };
    \draw[name path=Gm-Ga-y-2] plot[smooth, tension=0.6] coordinates { (y') ($(y')!0.5!(y''') + (0.3, 0)$) (y''') };
    \path[name intersections={of=Gm-Ga-y-1 and Gm-Ga-y-2, by={qy}}];
    \node (qyn) at (qy) {};
  \end{scope}

  \begin{scope}[every edge/.style={draw, ->, very thick}, every node/.style={inner sep=2pt, outer sep=0pt}]
    \node[myred] (x''_label) at ($(x''.center) + (-4ex,-1ex)$) {\bm{$a$}};
    \draw[myred] (x''_label) edge (x'');
    \node[myred] (y''_label) at ($(z''.center) + ( 4ex,-1ex)$) {\bm{$c$}};
    \draw[myred] (y''_label) edge (z'');
    \node[mygray] (w''_label) at ($(w''.center) + ( 4.5ex,7ex)$) {\bm{$\tilde{d}$}};
    \draw[mygray] (w''_label) edge[bend left=40] (w'');
    \node[mygray] (z''_label) at ($(y''.center) + (-5ex,7ex)$) {\bm{$\tilde{b}$}};
    \draw[mygray] (z''_label) edge[bend right=40] (y'');

    \node[myblue] (x'_label) at ($(x'.center) + (-3.8ex,1ex)$) {\bm{$x'$}};
    \draw[myblue] (x'_label) edge (x');
    \node[myblue] (z'_label) at ($(z'.center) + ( 4.2ex,1ex)$) {\bm{$z'$}};
    \draw[myblue] (z'_label) edge (z');
    \node[myblue] (w'_label) at ($(w''.center) + (0ex,6ex)$) {\bm{$w'$}};
    \draw[myblue] (w'_label) edge (w');
    \node[myblue] (y'_label) at ($(y''.center) + (0ex,6ex)$) {\bm{$y'$}};
    \draw[myblue] (y'_label) edge (y');


    \node[myred] (w'''_label) at ($(w'''n.center) + (-0.5ex,-3.5ex)$) {\bm{$d$}};
    \draw[myred] (w'''_label) edge (w'''n);
    \node[myred] (y'''_label) at ($(y'''n.center) + (-5ex,-3.5ex)$) {\bm{$b$}};
    \draw[myred] (y'''_label) edge[bend right=20] (y'''n);

    \node[mypurple] (qw_label) at ($(qwn.center) + (3.6ex,1ex)$) {\bm{$r$}};
    \draw[mypurple] (qw_label) edge (qwn);
    \node[mypurple] (qy_label) at ($(qwn.center) + (7ex,0.85ex)$) {\bm{$q$}};
    \draw[mypurple] (qy_label) edge[bend right=15] (qyn);
  \end{scope}

\end{tikzpicture}


==> triple-configuration-compact.tikz <==
\begin{tikzpicture}[xscale=1.4, yscale=1.6, elt/.style={fill, circle, thick, inner sep=3pt, outer sep=0pt}, every path/.style={thick}]
  \node [elt, label={above:$x$}] (x) at (0,2) {};
  \node [elt, label={left:$y$}] (y) at (-3,-2) {};
  \node [elt, label={right:$z$}] (z) at (3,-2) {};
  \node [elt, label={left:$a$}] (a) at (-2,-0.66) {};
  \node [elt, label={left:$a'$}] (a') at (-1,0.66) {};
  \node [elt, label={below:$b$}] (b) at (1,-2) {};
  \node [elt, label={below:$b'$}] (b') at (-1,-2) {};
  \node [elt, label={right:$c$}] (c) at (2,-0.66) {};
  \node [elt, label={right:$c'$}] (c') at (1,0.66) {};

  \draw[ultra thick] (x) -- (a') -- (a) -- (y) -- (b') -- (b) -- (z) -- (c) -- (c') -- (x);
  \draw[ultra thick, cyan!80!black] (a) to[out=300, in=180] (b) to[out=0, in=270] (c);
  \draw[ultra thick, green!60!black] (b') to[out=170, in=270] (a) to[out=50, in=180] (c');
  \draw[ultra thick, orange!90!black] (a') to[out=10, in=130] (c) to[out=285, in=0] (b');

  \node (Phi12) [draw, blue, right=of c, xshift=-2ex] {$\Phi_{12}$};
  \node (Phi23) [draw, blue, below=of b', yshift=2ex] {$\Phi_{23}$};
  \node (Phi13) [draw, blue, left=of a, xshift=2ex] {$\Phi_{13}$};
\end{tikzpicture}


==> triple-configuration-stacked.tikz <==
\begin{tikzpicture}[3d view={10}{45}, every node/.style={outer sep=0pt}, elt/.style={fill, circle, thick, inner sep=3pt, outer sep=0pt}, every path/.style={thick}]]
  \node [elt, label={right:$x_1$}] (x1) at (0,2,0) {};
  \node [elt, label={left:$y_1$}] (y1) at (-3,-2,0) {};
  \node [elt, label={right:$z_1$}] (z1) at (3,-2,0) {};
  \node [elt, label={[yshift=0.5ex]left:$a_1$}] (a1) at (-1.5,0,0) {};
  \node [elt, label={below:$b_1$}] (b1) at (0,-2,0) {};
  \node [elt, label={right:$c_1$}] (c1) at (1.5,0,0) {};
  \node (G1) at (3.5,0.5,0) {$G_1$};

  \draw[ultra thick] (x1) -- (a1) -- (y1) -- (b1) -- (z1) -- (c1) -- (x1);
  \draw[ultra thick, cyan!80!black] (a1) to[out=280, in=170] (b1) to[out=0, in=240] (c1);

  \node [elt, label={right:$x_2$}] (x2) at (0,2,-5) {};
  \node [elt, label={left:$y_2$}] (y2) at (-3,-2,-5) {};
  \node [elt, label={right:$z_2$}] (z2) at (3,-2,-5) {};
  \node [elt, label={[yshift=0.5ex]left:$a_2$}] (a2) at (-1.5,0,-5) {};
  \node [elt, label={above:$b_2$}] (b2) at (0,-2,-5) {};
  \node [elt, label={right:$c_2$}]  (c2) at (1.5,0,-5) {};
  \node (G2) at (3.5,0.5,-5) {$G_2$};
  
  \draw[ultra thick] (x2) -- (a2) -- (y2) -- (b2) -- (z2) -- (c2) -- (x2);
  \draw[ultra thick, orange!90!black] (a2) to[out=280, in=170] (b2) to[out=0, in=240] (c2);

  \draw[dashed] (x1) -- (x2);
  \draw[dashed] (y1) -- (y2);
  \draw[dashed] (z1) -- (z2);
  \draw[dashed, blue] (c1) to node[draw, solid, midway, right, yshift=-0.5cm, outer sep=4pt] {$\Phi_{12}$} (c2);

  \node [elt, label={right:$x_3$}] (x3) at (0,2,-10) {};
  \node [elt, label={left:$y_3$}] (y3) at (-3,-2,-10) {};
  \node [elt, label={right:$z_3$}] (z3) at (3,-2,-10) {};
  \node [elt, label={[yshift=0.5ex]left:$a_3$}] (a3) at (-1.5,0,-10) {};
  \node [elt, label={below:$b_3$}] (b3) at (0,-2,-10) {};
  \node [elt, label={right:$c_3$}] (c3) at (1.5,0,-10) {};
  \node (G3) at (3.5,0.5,-10) {$G_3$};

  \draw[ultra thick] (x3) -- (a3) -- (y3) -- (b3) -- (z3) -- (c3) -- (x3);
  \draw[ultra thick, green!60!black] (a3) to[out=280, in=170] (b3) to[out=0, in=240] (c3);

  \draw[dashed] (x2) -- (x3);
  \draw[dashed] (y2) -- (y3);
  \draw[dashed] (z2) -- (z3);
  \draw[dashed, blue] (b2) to node[draw, solid, midway, right, yshift=-0.2cm, outer sep=3pt] {$\Phi_{23}$} (b3);

  \draw[dashed, blue] (a1) to[bend right=20] node[draw, solid, midway, left, outer sep=4pt] {$\Phi_{13}$} (a3);
\end{tikzpicture}

